Validated numerics for algebraic path tracking

Using validated numerical methods, interval arithmetic and Taylor models, we propose a certified predictor-corrector loop for tracking zeros of polynomial systems with a parameter. We provide a Rust implementation which shows tremendous improvement over existing software for certified path tracking.

==> algpath_hc_comparison.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={west}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={175.8mm}, height={125.0mm}, scaled x ticks={false}, xlabel={Number of iterations performed by HomotopyContinuation.jl}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={5}, xmax={1000}, xticklabels={{$10^{1}$,$10^{2}$,$10^{3}$}}, xtick={{10.0,100.0,1000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, extra x ticks={{5.0,6.0,7.0,8.0,9.0,20.0,30.0,40.0,50.0,60.0,70.0,80.0,90.0,200.0,300.0,400.0,500.0,600.0,700.0,800.0,900.0}}, extra x tick labels={}, extra x tick style={grid={major}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.05}, line width={0.5}, solid}, major tick length={0.1cm}}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Number of iterations performed by algpath}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={10}, ymax={7000}, yticklabels={{$10^{1}$,$10^{2}$,$10^{3}$}}, ytick={{10.0,100.0,1000.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, extra y ticks={{20.0,30.0,40.0,50.0,60.0,70.0,80.0,90.0,200.0,300.0,400.0,500.0,600.0,700.0,800.0,900.0,2000.0,3000.0,4000.0,5000.0,6000.0,7000.0}}, extra y tick labels={}, extra y tick style={grid={major}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.05}, line width={0.5}, solid}, major tick length={0.1cm}}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}, ylabel shift={{-30pt}}, xlabel shift={{-12pt}}]
    \addplot[color={rgb,1:red,0.1216;green,0.4667;blue,0.7059}, name path={f47bedea-8751-4d12-93c8-ec9e8c1b794d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.1216;green,0.4667;blue,0.7059}, fill opacity={1.0}, line width={0.30000000000000004}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            23.0  69.0  \\
            13.0  29.0  \\
            17.0  68.0  \\
            14.0  47.0  \\
            12.0  35.0  \\
            11.0  32.0  \\
            11.0  41.0  \\
            12.0  48.0  \\
            17.0  78.0  \\
            24.0  163.0  \\
            18.0  82.0  \\
            21.0  71.0  \\
            18.0  53.0  \\
            15.0  52.0  \\
            10.0  35.0  \\
            10.0  34.0  \\
            11.0  37.0  \\
            17.0  68.0  \\
            20.0  61.0  \\
            11.0  48.0  \\
            10.0  50.0  \\
            9.0  31.0  \\
            15.0  87.0  \\
            14.0  51.0  \\
            18.0  71.0  \\
            13.0  68.0  \\
            14.0  84.0  \\
            10.0  47.0  \\
            14.0  98.0  \\
            14.0  44.0  \\
            21.0  47.0  \\
            14.0  51.0  \\
            18.0  85.0  \\
            17.0  56.0  \\
            11.0  45.0  \\
            15.0  54.0  \\
            18.0  77.0  \\
            11.0  38.0  \\
            11.0  51.0  \\
            19.0  103.0  \\
            23.0  140.0  \\
            11.0  54.0  \\
            11.0  56.0  \\
            9.0  37.0  \\
            9.0  46.0  \\
            9.0  36.0  \\
            10.0  42.0  \\
            12.0  50.0  \\
            11.0  60.0  \\
            13.0  48.0  \\
            10.0  25.0  \\
            10.0  42.0  \\
            9.0  51.0  \\
            8.0  40.0  \\
            10.0  46.0  \\
            11.0  35.0  \\
            12.0  48.0  \\
            22.0  70.0  \\
            19.0  99.0  \\
            24.0  113.0  \\
            20.0  133.0  \\
            13.0  47.0  \\
            11.0  33.0  \\
            12.0  34.0  \\
            16.0  47.0  \\
            13.0  44.0  \\
            12.0  36.0  \\
            19.0  58.0  \\
            20.0  70.0  \\
            32.0  178.0  \\
            17.0  77.0  \\
            38.0  456.0  \\
            18.0  108.0  \\
            27.0  318.0  \\
            14.0  73.0  \\
            18.0  79.0  \\
            15.0  66.0  \\
            11.0  41.0  \\
            17.0  59.0  \\
            15.0  76.0  \\
            21.0  82.0  \\
            13.0  76.0  \\
            14.0  57.0  \\
            28.0  89.0  \\
            17.0  65.0  \\
            18.0  91.0  \\
            37.0  1121.0  \\
            14.0  63.0  \\
            14.0  85.0  \\
            33.0  135.0  \\
            31.0  298.0  \\
            20.0  137.0  \\
            24.0  105.0  \\
            12.0  38.0  \\
            21.0  62.0  \\
            21.0  82.0  \\
            18.0  106.0  \\
            36.0  107.0  \\
            14.0  54.0  \\
            16.0  78.0  \\
            15.0  85.0  \\
            15.0  72.0  \\
            19.0  87.0  \\
            14.0  57.0  \\
            9.0  34.0  \\
            8.0  30.0  \\
            12.0  55.0  \\
            14.0  78.0  \\
            12.0  59.0  \\
            11.0  30.0  \\
            10.0  29.0  \\
            11.0  48.0  \\
            11.0  38.0  \\
            18.0  109.0  \\
            12.0  55.0  \\
            11.0  40.0  \\
            22.0  106.0  \\
            26.0  113.0  \\
            15.0  62.0  \\
            16.0  72.0  \\
            14.0  77.0  \\
            11.0  41.0  \\
            11.0  31.0  \\
            15.0  45.0  \\
            17.0  31.0  \\
            13.0  29.0  \\
            16.0  59.0  \\
            16.0  61.0  \\
            29.0  394.0  \\
            12.0  34.0  \\
            10.0  41.0  \\
            12.0  36.0  \\
            23.0  147.0  \\
            14.0  46.0  \\
            17.0  88.0  \\
            17.0  78.0  \\
            13.0  56.0  \\
            16.0  57.0  \\
        }
        ;
    \addlegendentry {dense, dim. 1, deg. 500}
    \addplot[color={rgb,1:red,0.1216;green,0.4667;blue,0.7059}, name path={f47bedea-8751-4d12-93c8-ec9e8c1b794d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.1216;green,0.4667;blue,0.7059}, fill opacity={1.0}, line width={0.30000000000000004}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            17.0  63.0  \\
            17.0  92.0  \\
            18.0  89.0  \\
            15.0  68.0  \\
            14.0  57.0  \\
            21.0  107.0  \\
            26.0  97.0  \\
            18.0  83.0  \\
            18.0  90.0  \\
            14.0  71.0  \\
            16.0  69.0  \\
            15.0  100.0  \\
            13.0  66.0  \\
            16.0  100.0  \\
            21.0  209.0  \\
            13.0  54.0  \\
            11.0  45.0  \\
            10.0  28.0  \\
            11.0  37.0  \\
            20.0  80.0  \\
            19.0  110.0  \\
            27.0  280.0  \\
            17.0  85.0  \\
            13.0  53.0  \\
            11.0  43.0  \\
            13.0  54.0  \\
            22.0  139.0  \\
            20.0  83.0  \\
            27.0  173.0  \\
            20.0  98.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.1216;green,0.4667;blue,0.7059}, name path={f47bedea-8751-4d12-93c8-ec9e8c1b794d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.1216;green,0.4667;blue,0.7059}, fill opacity={1.0}, line width={0.30000000000000004}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            19.0  101.0  \\
            27.0  229.0  \\
            14.0  58.0  \\
            19.0  96.0  \\
            19.0  86.0  \\
            14.0  58.0  \\
            11.0  46.0  \\
            20.0  115.0  \\
            19.0  90.0  \\
            28.0  367.0  \\
            17.0  63.0  \\
            12.0  43.0  \\
            26.0  179.0  \\
            21.0  123.0  \\
            17.0  75.0  \\
            14.0  65.0  \\
            13.0  55.0  \\
            16.0  34.0  \\
            19.0  46.0  \\
            15.0  40.0  \\
            12.0  55.0  \\
            15.0  97.0  \\
            15.0  77.0  \\
            13.0  67.0  \\
            10.0  41.0  \\
            17.0  51.0  \\
            19.0  143.0  \\
            17.0  62.0  \\
            21.0  181.0  \\
            20.0  98.0  \\
            15.0  69.0  \\
            11.0  43.0  \\
            14.0  56.0  \\
            24.0  79.0  \\
            21.0  96.0  \\
            14.0  65.0  \\
            11.0  60.0  \\
            26.0  132.0  \\
            19.0  115.0  \\
            10.0  33.0  \\
            13.0  57.0  \\
            23.0  98.0  \\
            22.0  122.0  \\
            10.0  43.0  \\
            17.0  133.0  \\
            17.0  76.0  \\
            14.0  73.0  \\
            14.0  66.0  \\
            11.0  40.0  \\
            12.0  33.0  \\
            12.0  44.0  \\
            11.0  41.0  \\
            15.0  69.0  \\
            17.0  89.0  \\
            12.0  50.0  \\
            11.0  44.0  \\
            11.0  40.0  \\
            15.0  69.0  \\
            20.0  148.0  \\
            14.0  65.0  \\
            12.0  47.0  \\
            11.0  50.0  \\
            10.0  41.0  \\
            11.0  46.0  \\
            13.0  48.0  \\
            11.0  40.0  \\
            13.0  67.0  \\
            12.0  50.0  \\
            15.0  79.0  \\
            18.0  51.0  \\
            10.0  50.0  \\
            12.0  71.0  \\
            17.0  113.0  \\
            12.0  63.0  \\
            15.0  51.0  \\
            14.0  54.0  \\
            12.0  44.0  \\
            11.0  38.0  \\
            11.0  26.0  \\
            10.0  30.0  \\
            11.0  20.0  \\
            19.0  74.0  \\
            25.0  153.0  \\
            16.0  60.0  \\
            11.0  30.0  \\
            10.0  41.0  \\
            9.0  27.0  \\
            13.0  39.0  \\
            14.0  58.0  \\
            18.0  105.0  \\
            30.0  496.0  \\
            18.0  112.0  \\
            16.0  56.0  \\
            11.0  42.0  \\
            16.0  88.0  \\
            14.0  55.0  \\
            14.0  49.0  \\
            16.0  82.0  \\
            13.0  82.0  \\
            12.0  68.0  \\
            12.0  54.0  \\
            13.0  66.0  \\
            27.0  127.0  \\
            25.0  112.0  \\
            10.0  43.0  \\
            10.0  55.0  \\
            10.0  48.0  \\
            11.0  39.0  \\
            15.0  102.0  \\
            14.0  61.0  \\
            12.0  43.0  \\
            14.0  33.0  \\
            15.0  43.0  \\
            12.0  42.0  \\
            9.0  36.0  \\
            11.0  45.0  \\
            11.0  45.0  \\
            10.0  46.0  \\
            12.0  57.0  \\
            13.0  45.0  \\
            16.0  106.0  \\
            20.0  146.0  \\
            8.0  48.0  \\
            10.0  77.0  \\
            11.0  41.0  \\
            11.0  44.0  \\
            13.0  50.0  \\
            16.0  48.0  \\
            32.0  98.0  \\
            23.0  97.0  \\
            25.0  100.0  \\
            22.0  87.0  \\
            19.0  101.0  \\
            17.0  94.0  \\
            24.0  124.0  \\
            14.0  45.0  \\
            21.0  156.0  \\
            25.0  161.0  \\
            13.0  47.0  \\
            13.0  67.0  \\
            10.0  39.0  \\
            9.0  33.0  \\
            12.0  34.0  \\
            18.0  121.0  \\
            9.0  31.0  \\
            16.0  88.0  \\
            14.0  41.0  \\
            18.0  89.0  \\
            29.0  203.0  \\
            34.0  967.0  \\
            16.0  64.0  \\
            15.0  78.0  \\
            21.0  139.0  \\
            31.0  79.0  \\
            17.0  72.0  \\
            15.0  62.0  \\
            19.0  73.0  \\
            13.0  53.0  \\
            18.0  68.0  \\
            22.0  98.0  \\
            16.0  95.0  \\
            11.0  47.0  \\
            19.0  104.0  \\
            21.0  119.0  \\
            16.0  84.0  \\
            13.0  65.0  \\
            26.0  79.0  \\
            18.0  98.0  \\
            14.0  53.0  \\
            10.0  40.0  \\
            15.0  53.0  \\
            12.0  48.0  \\
            10.0  37.0  \\
            12.0  38.0  \\
            14.0  49.0  \\
            15.0  59.0  \\
            22.0  224.0  \\
            13.0  51.0  \\
            13.0  53.0  \\
            13.0  68.0  \\
            16.0  75.0  \\
            21.0  65.0  \\
            12.0  41.0  \\
            20.0  93.0  \\
            19.0  99.0  \\
            14.0  63.0  \\
            22.0  180.0  \\
            16.0  82.0  \\
            15.0  47.0  \\
            9.0  31.0  \\
            11.0  39.0  \\
            12.0  46.0  \\
            11.0  45.0  \\
            17.0  58.0  \\
            17.0  62.0  \\
            10.0  33.0  \\
            11.0  48.0  \\
            12.0  44.0  \\
            11.0  45.0  \\
            27.0  205.0  \\
            22.0  132.0  \\
            14.0  52.0  \\
            12.0  50.0  \\
            12.0  32.0  \\
            16.0  38.0  \\
            20.0  40.0  \\
            17.0  61.0  \\
            11.0  31.0  \\
            12.0  37.0  \\
            14.0  58.0  \\
            18.0  131.0  \\
            19.0  88.0  \\
            15.0  43.0  \\
            16.0  60.0  \\
            12.0  38.0  \\
            18.0  206.0  \\
            14.0  63.0  \\
            12.0  43.0  \\
            11.0  42.0  \\
            8.0  29.0  \\
            9.0  32.0  \\
            10.0  51.0  \\
            13.0  78.0  \\
            13.0  74.0  \\
            18.0  76.0  \\
            18.0  70.0  \\
            14.0  71.0  \\
            17.0  123.0  \\
            20.0  98.0  \\
            20.0  76.0  \\
            11.0  45.0  \\
            8.0  36.0  \\
            9.0  50.0  \\
            10.0  45.0  \\
            9.0  36.0  \\
            10.0  50.0  \\
            14.0  64.0  \\
            11.0  40.0  \\
            11.0  38.0  \\
            17.0  63.0  \\
            18.0  81.0  \\
            11.0  80.0  \\
            8.0  41.0  \\
            11.0  57.0  \\
            21.0  108.0  \\
            28.0  228.0  \\
            12.0  43.0  \\
            13.0  63.0  \\
            15.0  65.0  \\
            19.0  87.0  \\
            18.0  53.0  \\
            17.0  70.0  \\
            10.0  27.0  \\
            16.0  45.0  \\
            14.0  50.0  \\
            11.0  45.0  \\
            10.0  42.0  \\
            10.0  28.0  \\
            12.0  66.0  \\
            14.0  83.0  \\
            13.0  44.0  \\
            11.0  47.0  \\
            11.0  39.0  \\
            11.0  37.0  \\
            13.0  43.0  \\
            13.0  39.0  \\
            13.0  56.0  \\
            11.0  33.0  \\
            15.0  34.0  \\
            13.0  45.0  \\
            23.0  117.0  \\
            20.0  70.0  \\
            24.0  158.0  \\
            13.0  56.0  \\
            16.0  72.0  \\
            26.0  169.0  \\
            23.0  172.0  \\
            21.0  119.0  \\
            23.0  108.0  \\
            27.0  100.0  \\
            16.0  63.0  \\
            12.0  49.0  \\
            11.0  58.0  \\
            11.0  39.0  \\
            12.0  44.0  \\
            14.0  60.0  \\
            28.0  110.0  \\
            32.0  305.0  \\
            14.0  70.0  \\
            28.0  307.0  \\
            17.0  75.0  \\
            19.0  72.0  \\
            11.0  42.0  \\
            11.0  36.0  \\
            21.0  120.0  \\
            16.0  43.0  \\
            18.0  80.0  \\
            26.0  119.0  \\
            34.0  122.0  \\
            15.0  54.0  \\
            14.0  60.0  \\
            16.0  84.0  \\
            15.0  56.0  \\
            19.0  112.0  \\
            16.0  46.0  \\
            11.0  54.0  \\
            13.0  70.0  \\
            38.0  663.0  \\
            16.0  66.0  \\
            8.0  49.0  \\
            26.0  249.0  \\
            16.0  77.0  \\
            13.0  52.0  \\
            11.0  54.0  \\
            15.0  46.0  \\
            23.0  54.0  \\
            20.0  133.0  \\
            20.0  107.0  \\
            13.0  75.0  \\
            14.0  55.0  \\
            9.0  32.0  \\
            14.0  48.0  \\
            25.0  80.0  \\
            23.0  120.0  \\
            19.0  127.0  \\
            14.0  68.0  \\
            21.0  184.0  \\
            9.0  36.0  \\
            38.0  703.0  \\
            18.0  57.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6824;green,0.7804;blue,0.9098}, name path={54b04f91-09ae-4520-9739-2b84015959a9}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6824;green,0.7804;blue,0.9098}, fill opacity={1.0}, line width={0.30000000000000004}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            72.0  169.0  \\
            74.0  130.0  \\
            72.0  143.0  \\
            101.0  258.0  \\
            79.0  152.0  \\
            78.0  173.0  \\
            75.0  187.0  \\
            75.0  212.0  \\
            72.0  205.0  \\
            63.0  174.0  \\
            62.0  140.0  \\
            44.0  77.0  \\
            81.0  208.0  \\
            81.0  165.0  \\
            42.0  77.0  \\
            112.0  233.0  \\
            68.0  168.0  \\
            57.0  136.0  \\
            71.0  157.0  \\
            112.0  290.0  \\
            83.0  195.0  \\
            81.0  171.0  \\
            75.0  154.0  \\
            62.0  156.0  \\
            82.0  214.0  \\
            61.0  148.0  \\
            85.0  170.0  \\
            66.0  144.0  \\
            85.0  161.0  \\
            76.0  202.0  \\
            87.0  229.0  \\
            76.0  184.0  \\
            73.0  158.0  \\
            58.0  119.0  \\
            94.0  159.0  \\
            68.0  121.0  \\
            68.0  128.0  \\
            77.0  199.0  \\
            70.0  147.0  \\
            74.0  133.0  \\
            40.0  76.0  \\
            85.0  209.0  \\
            76.0  131.0  \\
            124.0  354.0  \\
            74.0  151.0  \\
            49.0  99.0  \\
            78.0  178.0  \\
            54.0  129.0  \\
            64.0  155.0  \\
            65.0  128.0  \\
            63.0  144.0  \\
            73.0  151.0  \\
            59.0  94.0  \\
            62.0  92.0  \\
            69.0  154.0  \\
            58.0  110.0  \\
            68.0  141.0  \\
            79.0  159.0  \\
            69.0  159.0  \\
            89.0  144.0  \\
            78.0  159.0  \\
            75.0  158.0  \\
            88.0  186.0  \\
            71.0  195.0  \\
            58.0  99.0  \\
            58.0  137.0  \\
            97.0  220.0  \\
            95.0  296.0  \\
            64.0  145.0  \\
            57.0  96.0  \\
            60.0  111.0  \\
            90.0  215.0  \\
            91.0  212.0  \\
            64.0  146.0  \\
            108.0  226.0  \\
            88.0  208.0  \\
            56.0  137.0  \\
            81.0  174.0  \\
            76.0  182.0  \\
            54.0  137.0  \\
            60.0  162.0  \\
            43.0  107.0  \\
            70.0  100.0  \\
            60.0  138.0  \\
            74.0  131.0  \\
            56.0  104.0  \\
            44.0  81.0  \\
            76.0  155.0  \\
            94.0  208.0  \\
            107.0  266.0  \\
            114.0  280.0  \\
            79.0  163.0  \\
            83.0  188.0  \\
            72.0  118.0  \\
            65.0  215.0  \\
            38.0  86.0  \\
            54.0  107.0  \\
            92.0  176.0  \\
            78.0  164.0  \\
            54.0  100.0  \\
        }
        ;
    \addlegendentry {dense, dim. 8, deg. 3, 100 paths}
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0549}, name path={eb511a3e-3e76-41eb-a4aa-ab7719d99de0}, only marks, draw opacity={1.0}, line width={0}, solid, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0549}, fill opacity={1.0}, line width={0.30000000000000004}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            50.0  102.0  \\
            44.0  91.0  \\
            121.0  258.0  \\
            93.0  218.0  \\
            63.0  124.0  \\
            68.0  166.0  \\
            71.0  150.0  \\
            65.0  168.0  \\
            66.0  141.0  \\
            80.0  137.0  \\
            92.0  198.0  \\
            88.0  187.0  \\
            98.0  215.0  \\
            68.0  170.0  \\
            81.0  204.0  \\
            74.0  146.0  \\
            79.0  196.0  \\
            85.0  174.0  \\
            67.0  149.0  \\
            84.0  182.0  \\
            112.0  249.0  \\
            79.0  176.0  \\
            92.0  191.0  \\
            53.0  130.0  \\
            65.0  136.0  \\
            71.0  184.0  \\
            84.0  191.0  \\
            88.0  207.0  \\
            73.0  154.0  \\
            118.0  236.0  \\
            68.0  103.0  \\
            67.0  132.0  \\
            105.0  221.0  \\
            72.0  133.0  \\
            80.0  181.0  \\
            103.0  224.0  \\
            96.0  190.0  \\
            72.0  123.0  \\
            105.0  201.0  \\
            82.0  168.0  \\
            56.0  127.0  \\
            66.0  126.0  \\
            88.0  184.0  \\
            63.0  137.0  \\
            85.0  209.0  \\
            96.0  235.0  \\
            64.0  104.0  \\
            55.0  130.0  \\
            80.0  228.0  \\
            81.0  194.0  \\
            89.0  131.0  \\
            78.0  203.0  \\
            80.0  150.0  \\
            105.0  205.0  \\
            73.0  191.0  \\
            80.0  144.0  \\
            78.0  167.0  \\
            82.0  187.0  \\
            79.0  186.0  \\
            100.0  192.0  \\
            85.0  209.0  \\
            95.0  212.0  \\
            113.0  265.0  \\
            81.0  194.0  \\
            71.0  135.0  \\
            86.0  136.0  \\
            112.0  274.0  \\
            54.0  119.0  \\
            109.0  213.0  \\
            59.0  100.0  \\
            105.0  283.0  \\
            72.0  163.0  \\
            62.0  153.0  \\
            116.0  232.0  \\
            81.0  183.0  \\
            117.0  277.0  \\
            53.0  115.0  \\
            75.0  192.0  \\
            69.0  143.0  \\
            107.0  198.0  \\
            102.0  222.0  \\
            59.0  106.0  \\
            65.0  123.0  \\
            93.0  184.0  \\
            83.0  153.0  \\
            100.0  193.0  \\
            112.0  262.0  \\
            88.0  167.0  \\
            69.0  138.0  \\
            113.0  217.0  \\
            76.0  159.0  \\
            76.0  148.0  \\
            118.0  237.0  \\
            99.0  182.0  \\
            84.0  155.0  \\
            85.0  205.0  \\
            77.0  182.0  \\
            91.0  184.0  \\
            74.0  145.0  \\
            71.0  153.0  \\
        }
        ;
    \addlegendentry {structured, dim. 8, deg. 3, 100 paths}
    \addplot[color={rgb,1:red,1.0;green,0.7333;blue,0.4706}, name path={78614ae8-3c2a-4d3f-8c81-8ce40d7dc409}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.7333;blue,0.4706}, fill opacity={1.0}, line width={0.30000000000000004}, rotate={180}, solid}]
        table[row sep={\\}]
        {
            \\
            226.0  315.0  \\
            242.0  745.0  \\
            216.0  332.0  \\
            254.0  348.0  \\
            196.0  468.0  \\
            201.0  469.0  \\
            203.0  450.0  \\
            281.0  418.0  \\
            141.0  387.0  \\
            377.0  525.0  \\
            241.0  731.0  \\
            191.0  305.0  \\
            192.0  293.0  \\
            260.0  715.0  \\
            293.0  351.0  \\
            225.0  518.0  \\
            184.0  343.0  \\
            278.0  517.0  \\
            183.0  547.0  \\
            200.0  626.0  \\
            262.0  1384.0  \\
            165.0  547.0  \\
            290.0  341.0  \\
            185.0  570.0  \\
            210.0  269.0  \\
            229.0  358.0  \\
            212.0  372.0  \\
            230.0  616.0  \\
            246.0  603.0  \\
            279.0  331.0  \\
            182.0  517.0  \\
            298.0  349.0  \\
            212.0  474.0  \\
            249.0  564.0  \\
            236.0  467.0  \\
            229.0  732.0  \\
            208.0  297.0  \\
            179.0  635.0  \\
            252.0  394.0  \\
            170.0  674.0  \\
            208.0  383.0  \\
            225.0  522.0  \\
            185.0  394.0  \\
            216.0  357.0  \\
            206.0  329.0  \\
            184.0  403.0  \\
            226.0  389.0  \\
            210.0  932.0  \\
            240.0  330.0  \\
            248.0  324.0  \\
            175.0  381.0  \\
            226.0  736.0  \\
            220.0  423.0  \\
            212.0  409.0  \\
            169.0  617.0  \\
            298.0  1016.0  \\
            214.0  631.0  \\
            215.0  342.0  \\
            290.0  565.0  \\
            249.0  547.0  \\
            144.0  547.0  \\
            188.0  856.0  \\
            212.0  256.0  \\
            208.0  543.0  \\
            263.0  410.0  \\
            213.0  480.0  \\
            233.0  541.0  \\
            230.0  337.0  \\
            190.0  866.0  \\
            213.0  381.0  \\
            276.0  413.0  \\
            230.0  323.0  \\
            208.0  388.0  \\
            321.0  364.0  \\
            181.0  528.0  \\
            226.0  313.0  \\
            150.0  754.0  \\
            223.0  363.0  \\
            257.0  298.0  \\
            228.0  367.0  \\
            242.0  525.0  \\
            166.0  314.0  \\
            183.0  677.0  \\
            182.0  480.0  \\
            214.0  518.0  \\
            349.0  629.0  \\
            190.0  392.0  \\
            242.0  362.0  \\
            162.0  790.0  \\
            240.0  455.0  \\
            233.0  326.0  \\
            286.0  433.0  \\
            256.0  453.0  \\
            275.0  243.0  \\
            259.0  499.0  \\
            185.0  607.0  \\
            230.0  519.0  \\
            233.0  493.0  \\
            197.0  467.0  \\
            213.0  719.0  \\
        }
        ;
    \addlegendentry {Katsura-20, 100 paths}
    \addplot[color={rgb,1:red,0.1725;green,0.6275;blue,0.1725}, name path={7e2d03b7-ea23-4679-bc72-48934d00c09a}, only marks, draw opacity={1.0}, line width={0}, solid, mark={pentagon*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.1725;green,0.6275;blue,0.1725}, fill opacity={1.0}, line width={0.30000000000000004}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            593.0  1478.0  \\
            438.0  1234.0  \\
            503.0  3441.0  \\
            390.0  2841.0  \\
            740.0  4651.0  \\
        }
        ;
    \addlegendentry {Katsura-40, 100 paths}
    \addplot[color={rgb,1:red,0.1725;green,0.6275;blue,0.1725}, name path={7e2d03b7-ea23-4679-bc72-48934d00c09a}, only marks, draw opacity={1.0}, line width={0}, solid, mark={pentagon*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.1725;green,0.6275;blue,0.1725}, fill opacity={1.0}, line width={0.30000000000000004}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            629.0  681.0  \\
            483.0  1630.0  \\
            584.0  1324.0  \\
            570.0  1084.0  \\
            472.0  3608.0  \\
            580.0  3518.0  \\
            454.0  1361.0  \\
            418.0  739.0  \\
            757.0  783.0  \\
            591.0  1871.0  \\
            388.0  883.0  \\
            506.0  2716.0  \\
            475.0  1111.0  \\
            549.0  2258.0  \\
            550.0  1556.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.1725;green,0.6275;blue,0.1725}, name path={7e2d03b7-ea23-4679-bc72-48934d00c09a}, only marks, draw opacity={1.0}, line width={0}, solid, mark={pentagon*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.1725;green,0.6275;blue,0.1725}, fill opacity={1.0}, line width={0.30000000000000004}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            528.0  1127.0  \\
            602.0  936.0  \\
            565.0  1094.0  \\
            593.0  1217.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.1725;green,0.6275;blue,0.1725}, name path={7e2d03b7-ea23-4679-bc72-48934d00c09a}, only marks, draw opacity={1.0}, line width={0}, solid, mark={pentagon*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.1725;green,0.6275;blue,0.1725}, fill opacity={1.0}, line width={0.30000000000000004}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            530.0  1107.0  \\
            581.0  1177.0  \\
            543.0  1506.0  \\
            496.0  1203.0  \\
            616.0  1922.0  \\
            613.0  1733.0  \\
            690.0  2143.0  \\
            541.0  1075.0  \\
            601.0  3179.0  \\
            611.0  982.0  \\
            523.0  1546.0  \\
            528.0  1072.0  \\
            575.0  1351.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.1725;green,0.6275;blue,0.1725}, name path={7e2d03b7-ea23-4679-bc72-48934d00c09a}, only marks, draw opacity={1.0}, line width={0}, solid, mark={pentagon*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.1725;green,0.6275;blue,0.1725}, fill opacity={1.0}, line width={0.30000000000000004}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            513.0  892.0  \\
            472.0  1174.0  \\
            707.0  1102.0  \\
            480.0  1872.0  \\
            634.0  1076.0  \\
            560.0  1760.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.1725;green,0.6275;blue,0.1725}, name path={7e2d03b7-ea23-4679-bc72-48934d00c09a}, only marks, draw opacity={1.0}, line width={0}, solid, mark={pentagon*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.1725;green,0.6275;blue,0.1725}, fill opacity={1.0}, line width={0.30000000000000004}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            611.0  1536.0  \\
            431.0  1650.0  \\
            787.0  1185.0  \\
            696.0  2249.0  \\
            534.0  2801.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.1725;green,0.6275;blue,0.1725}, name path={7e2d03b7-ea23-4679-bc72-48934d00c09a}, only marks, draw opacity={1.0}, line width={0}, solid, mark={pentagon*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.1725;green,0.6275;blue,0.1725}, fill opacity={1.0}, line width={0.30000000000000004}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            594.0  1797.0  \\
            438.0  912.0  \\
            528.0  1607.0  \\
            396.0  976.0  \\
            482.0  2467.0  \\
            616.0  1594.0  \\
            557.0  1085.0  \\
            511.0  1598.0  \\
            608.0  1020.0  \\
            548.0  1195.0  \\
            627.0  1525.0  \\
            514.0  1057.0  \\
            656.0  1870.0  \\
            632.0  1371.0  \\
            523.0  1518.0  \\
            571.0  1450.0  \\
            476.0  1017.0  \\
            594.0  5182.0  \\
            482.0  3869.0  \\
            467.0  1885.0  \\
            623.0  1112.0  \\
            554.0  1119.0  \\
            580.0  973.0  \\
            479.0  788.0  \\
            614.0  2192.0  \\
            541.0  1523.0  \\
            372.0  1037.0  \\
            730.0  1296.0  \\
            483.0  2582.0  \\
            466.0  1074.0  \\
            597.0  3129.0  \\
            721.0  2486.0  \\
            593.0  725.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.1725;green,0.6275;blue,0.1725}, name path={7e2d03b7-ea23-4679-bc72-48934d00c09a}, only marks, draw opacity={1.0}, line width={0}, solid, mark={pentagon*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.1725;green,0.6275;blue,0.1725}, fill opacity={1.0}, line width={0.30000000000000004}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            632.0  686.0  \\
            554.0  1283.0  \\
            550.0  665.0  \\
            471.0  1963.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.1725;green,0.6275;blue,0.1725}, name path={7e2d03b7-ea23-4679-bc72-48934d00c09a}, only marks, draw opacity={1.0}, line width={0}, solid, mark={pentagon*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.1725;green,0.6275;blue,0.1725}, fill opacity={1.0}, line width={0.30000000000000004}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            451.0  1475.0  \\
            620.0  1644.0  \\
            575.0  827.0  \\
            516.0  883.0  \\
            591.0  1469.0  \\
            561.0  1753.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={a5444fb0-c2c0-457c-996d-06a77310051e}, draw opacity={0.5}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            1  1  \\
            101  101  \\
            201  201  \\
            301  301  \\
            401  401  \\
            501  501  \\
            601  601  \\
            701  701  \\
            801  801  \\
            901  901  \\
            1001  1001  \\
            1101  1101  \\
            1201  1201  \\
            1301  1301  \\
            1401  1401  \\
            1501  1501  \\
            1601  1601  \\
            1701  1701  \\
            1801  1801  \\
            1901  1901  \\
        }
        ;
    \addlegendentry {$\times$ 1}
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={dd1dbc07-d04c-46a4-87c2-46107d6b3734}, draw opacity={0.5}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            1  2  \\
            101  202  \\
            201  402  \\
            301  602  \\
            401  802  \\
            501  1002  \\
            601  1202  \\
            701  1402  \\
            801  1602  \\
            901  1802  \\
            1001  2002  \\
            1101  2202  \\
            1201  2402  \\
            1301  2602  \\
            1401  2802  \\
            1501  3002  \\
            1601  3202  \\
            1701  3402  \\
            1801  3602  \\
            1901  3802  \\
        }
        ;
    \addlegendentry {$\times$ 2}
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={24021adc-c88a-485f-983d-c3152b1fc691}, draw opacity={0.5}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            1  5  \\
            101  505  \\
            201  1005  \\
            301  1505  \\
            401  2005  \\
            501  2505  \\
            601  3005  \\
            701  3505  \\
            801  4005  \\
            901  4505  \\
            1001  5005  \\
            1101  5505  \\
            1201  6005  \\
            1301  6505  \\
            1401  7005  \\
            1501  7505  \\
            1601  8005  \\
            1701  8505  \\
            1801  9005  \\
            1901  9505  \\
        }
        ;
    \addlegendentry {$\times$ 5}
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={19ce85bf-c043-4c32-8f9e-22ab5de0882b}, draw opacity={0.5}, line width={0.5}, dashdotted]
        table[row sep={\\}]
        {
            \\
            1  10  \\
            101  1010  \\
            201  2010  \\
            301  3010  \\
            401  4010  \\
            501  5010  \\
            601  6010  \\
            701  7010  \\
            801  8010  \\
            901  9010  \\
            1001  10010  \\
            1101  11010  \\
            1201  12010  \\
            1301  13010  \\
            1401  14010  \\
            1501  15010  \\
            1601  16010  \\
            1701  17010  \\
            1801  18010  \\
            1901  19010  \\
        }
        ;
    \addlegendentry {$\times$ 10}
\end{axis}
\end{tikzpicture}

